Diffraction in Pythia

The PYTHIA program can be used to generate high-energy-physics 'events' with sets of outgoing particles produced in the interactions between two incoming particles. The objective is to provide a representation, as accurate as possible, of event properties in a wide range of reactions. One such reaction, that is not well understood is Diffraction. Among the several alternative approaches that have been proposed, in PYTHIA, we follow a fairly conventional Pomeron based one, but fully integrated to use the standard PYTHIA machinery for multiple interactions, parton showers and hadronization. This note reports the development in PYTHIA in the way diffraction is modeled without providing specific details for usage. Results are compared with an alternative event generator called PHOJET. The code and further information may be found on the Pythia web page: http://home.thep.lu.se/~torbjorn/Pythia.html.

==> plots/DiffPom/SD.tex <==
 \resizebox{4in}{!}{
  \fcolorbox{white}{white}{
  \begin{picture}(441,297) (137,-90)
    \SetWidth{2.0}
    \SetColor{Black}
    \Line[arrow,arrowpos=0.5,arrowlength=6.667,arrowwidth=2.667,arrowinset=0.2](161,174)(338,163)
    \Line[arrow,arrowpos=0.5,arrowlength=6.667,arrowwidth=2.667,arrowinset=0.2](338,163)(460,165)
    \SetWidth{1.3}
    \SetColor{Red}
    \ZigZag(333.934,164.813)(347.934,79.813){7.5}{4}\ZigZag(324.066,163.187)(338.066,78.187){7.5}{4}%%JaxoDrawID:DoubleLine(5)
    \SetWidth{1.0}
    \SetColor{Black}
    \GOval(347,65)(12,14)(0){0.882}
    \SetColor{Blue}
    \Gluon(359,69)(452,62){7.5}{7}
    \SetColor{Black}
    \Gluon(354,54)(370,17){7.5}{3}
    \SetColor{Blue}
    \Gluon(369,14)(445,20){7.5}{6}
    \SetColor{Black}
    \Gluon(370,16)(358,-33){7.5}{4}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](285,-45)(358,-33)
    \GOval(263,-57)(23,25)(0){0.882}
    \SetWidth{2.0}
    \Line[arrow,arrowpos=0.5,arrowlength=6.667,arrowwidth=2.667,arrowinset=0.2](157,-54)(239,-55)
    \SetWidth{1.0}
    \SetColor{Blue}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](289,-58)(457,-63)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](286,-66)(455,-83)
    \Text(139,186)[lb]{\Large{\Black{$p_i$}}}
    \Text(134,-50)[lb]{\Large{\Black{$p_j$}}}
    \Text(474,172)[lb]{\Large{\Black{$p_{i
	 }^{'}$}}}
    \Text(331,31)[lb]{\Large{\Black{$x_g$}}}
    \Text(303,117)[lb]{\Large{\Black{$x_{\mathds{P}}$}}}
    \Text(459,135)[lb]{\Large{\Black{$LRG$}}}
    \SetColor{Black}
    \Bezier(479,67)(505,63)(502,3)(527,-4)\Line(503.206,33.116)(503.375,32.625)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2]
    \Bezier(488,-89)(508,-88)(506,-19)(527,-4)\Line(506.986,-52.327)(507.125,-51.75)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2]
    \Text(543,-3)[lb]{\Large{\Black{$X$}}}
    \SetColor{Blue}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](361,-32)(448,-37)
    \SetColor{Black}
    \Vertex(367,18){3.606}
    \Vertex(358,-32){3.606}
    \Vertex(327,165){4}
  \end{picture}
}
}



==> plots/DiffPom/proc_cd_fig.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%		LaTex file generated by JaxoDraw-2.0-0
%%%			CreationDate: 2/2/2010
%%%	Make sure you have the axodraw4j package installed in order to proceed!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\resizebox{4in}{!}{
\fcolorbox{white}{white}{
  \begin{picture}(666,191) (65,-75)
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](66,95)(180,63)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](66,-61)(180,-29)
    \SetColor{WildStrawberry}
    \Line(179,64)(180,16)
    \SetColor{Black}
    \GBox(396,-55)(684,95){0.882}
    \Text(372,95)[lb]{\Large{\Black{$\phi$}}}
    \Text(696,-67)[lb]{\Large{\Black{$\eta$}}}
    \Line(396,19)(402,19)
    \Line(540,-55)(540,-43)
    \Line(600,-55)(600,-43)
    \Line(660,-55)(660,-43)
    \Line(480,-55)(480,-43)
    \Line(420,-55)(420,-43)
    \Line(552,-55)(552,-49)
    \Line(564,-55)(564,-49)
    \Line(576,-55)(576,-49)
    \Line(588,-55)(588,-49)
    \Line(612,-55)(612,-49)
    \Line(624,-55)(624,-49)
    \Line(636,-55)(636,-49)
    \Line(648,-55)(648,-49)
    \Line(672,-55)(672,-49)
    \Line(528,-55)(528,-49)
    \Line(516,-55)(516,-49)
    \Line(504,-55)(504,-49)
    \Line(492,-55)(492,-49)
    \Line(468,-55)(468,-49)
    \Line(456,-55)(456,-49)
    \Line(444,-55)(444,-49)
    \Line(432,-55)(432,-49)
    \Line(408,-55)(408,-49)
    \Text(536,-79)[lb]{\Large{\Black{$0$}}}
    \Text(593,-80)[lb]{\Large{\Black{$5$}}}
    \Text(650,-78)[lb]{\Large{\Black{$10$}}}
    \Text(377,6)[lb]{\Large{\Black{$0$}}}
    \Text(460,-77)[lb]{\Large{\Black{$-5$}}}
    \Text(401,-78)[lb]{\Large{\Black{$-10$}}}
    \Text(72,77)[lb]{\Large{\Black{$p_1$}}}
    \Text(78,-73)[lb]{\Large{\Black{$p_2$}}}
    \SetColor{WildStrawberry}
    \Line(183,64)(183,16)
    \SetColor{Rhodamine}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](181,64)(281,93)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](179,-30)(283,-48)
    \Text(192,39)[lb]{\Large{\Black{$\mathds{P}$}}}
    \SetWidth{0.0}
    \Vertex(414,60){4.243}
    \SetColor{NavyBlue}
    \Vertex(513,-28){4.243}
    \SetWidth{1.0}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](184,15)(284,1)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](184,16)(281,15)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](184,16)(275,31)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](185,16)(297,25)
    \SetWidth{0.0}
    \Vertex(494,48){4.243}
    \Vertex(537,10){4.243}
    \Vertex(589,-16){4.243}
    \Vertex(540,58){4.243}
    \Vertex(560,-21){4.243}
    \SetColor{Rhodamine}
    \Vertex(672,-17){4.243}
    \SetColor{NavyBlue}
    \Vertex(566,77){4.243}
    \SetWidth{1.0}
    \SetColor{Black}
    \ZigZag(498,-47)(491,95){7.5}{7}
    \ZigZag(579,-53)(577,93){7.5}{7}
    \Text(299,78)[lb]{\Large{\Black{${p_1}^{'}$}}}
    \Text(315,-54)[lb]{\Large{\Black{${p_2}^{'}$}}}
    \SetColor{WildStrawberry}
    \Line(184,16)(184,-32)
    \Line(180,18)(181,-30)
    \Text(192,-20)[lb]{\Large{\Black{$\mathds{P}$}}}
    \Text(316,19)[lb]{\Large{\Black{$X$}}}
    \SetColor{Black}
	 \Bezier(291,39)(303,39)(302,23)(309,22)\Line(301.811,30.999)(301.875,30.875)
    \Bezier(295,-2)(305,-1)(302,19)(310,21)\Line(303.205,8.964)(303.25,9.125)
  \end{picture}
}
}



==> plots/DiffPom/proc_dd_fig.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%		LaTex file generated by JaxoDraw-2.0-0
%%%			CreationDate: 2/2/2010
%%%	Make sure you have the axodraw4j package installed in order to proceed!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\resizebox{4in}{!}{
\fcolorbox{white}{white}{
  \begin{picture}(666,191) (65,-75)
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](66,95)(180,63)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](66,-61)(180,-29)
    \SetColor{WildStrawberry}
    \Line(179,64)(180,-29)
    \SetColor{Black}
    \GBox(396,-55)(684,95){0.882}
    \Text(372,95)[lb]{\Large{\Black{$\phi$}}}
    \Text(696,-67)[lb]{\Large{\Black{$\eta$}}}
    \Line(396,19)(402,19)
    \Line(540,-55)(540,-43)
    \Line(600,-55)(600,-43)
    \Line(660,-55)(660,-43)
    \Line(480,-55)(480,-43)
    \Line(420,-55)(420,-43)
    \Line(552,-55)(552,-49)
    \Line(564,-55)(564,-49)
    \Line(576,-55)(576,-49)
    \Line(588,-55)(588,-49)
    \Line(612,-55)(612,-49)
    \Line(624,-55)(624,-49)
    \Line(636,-55)(636,-49)
    \Line(648,-55)(648,-49)
    \Line(672,-55)(672,-49)
    \Line(528,-55)(528,-49)
    \Line(516,-55)(516,-49)
    \Line(504,-55)(504,-49)
    \Line(492,-55)(492,-49)
    \Line(468,-55)(468,-49)
    \Line(456,-55)(456,-49)
    \Line(444,-55)(444,-49)
    \Line(432,-55)(432,-49)
    \Line(408,-55)(408,-49)
    \Text(536,-79)[lb]{\Large{\Black{$0$}}}
    \Text(593,-80)[lb]{\Large{\Black{$5$}}}
    \Text(650,-78)[lb]{\Large{\Black{$10$}}}
    \Text(377,6)[lb]{\Large{\Black{$0$}}}
    \Text(460,-77)[lb]{\Large{\Black{$-5$}}}
    \Text(401,-78)[lb]{\Large{\Black{$-10$}}}
    \Text(72,77)[lb]{\Large{\Black{$p_1$}}}
    \Text(78,-73)[lb]{\Large{\Black{$p_2$}}}
    \SetColor{WildStrawberry}
    \Line(183,64)(183,-28)
    \SetColor{NavyBlue}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](181,64)(281,93)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](181,-29)(291,-61)
    \Text(193,18)[lb]{\Large{\Black{$\mathds{P}$}}}
    \SetWidth{0.0}
    \Vertex(420,58){4.243}
    \Vertex(639,17){4.243}
    \SetWidth{1.0}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](179,-28)(282,-39)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](179,-27)(264,-69)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](179,-29)(276,-25)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](183,63)(283,49)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](185,63)(282,62)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](185,65)(276,80)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](180,63)(250,95)
    \SetWidth{0.0}
    \Vertex(419,-7){4.243}
    \Vertex(494,48){4.243}
    \Vertex(463,-24){4.243}
    \Vertex(451,29){4.243}
    \Vertex(443,69){4.243}
    \Vertex(589,-16){4.243}
    \Vertex(640,63){4.243}
    \Vertex(630,-24){4.243}
    \Vertex(609,33){4.243}
    \Vertex(665,8){4.243}
    \SetWidth{1.0}
    \SetColor{Black}
    \ZigZag(491,-48)(484,94){7.5}{7}
    \ZigZag(592,-54)(590,92){7.5}{7}
    \Text(310,78)[lb]{\Large{\Black{$X_1$}}}
    \Text(315,-54)[lb]{\Large{\Black{$X_2$}}}
    \Bezier(287,-17)(297,-17)(297,-40)(304,-40)\Line(296.561,-28.328)(296.625,-28.5)
    \Bezier(291,-74)(300,-73)(298,-48)(302,-42)\Line(298.341,-60.089)(298.375,-59.875)
    \Bezier(286,108)(295,109)(295,89)(300,87)\Line(294.447,98.779)(294.5,98.625)
    \Bezier(290,49)(299,49)(296,78)(300,87)\Line(296.849,64.374)(296.875,64.625)

	 \end{picture}
}
}



==> plots/DiffPom/proc_el_fig.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%		LaTex file generated by JaxoDraw-2.0-0
%%%			CreationDate: 1/2/2010
%%%	Make sure you have the axodraw4j package installed in order to proceed!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% just the lines needed for the figure...

\resizebox{4in}{!}{
\fcolorbox{white}{white}{
  \begin{picture}(731,259) (0,0)
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](66,163)(180,131)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](66,7)(180,39)
    \SetColor{WildStrawberry}
    \Line(179,132)(180,39)
    \SetColor{Black}
    \GBox(396,13)(684,163){0.882}
    \Text(372,163)[lb]{\Large{\Black{$\phi$}}}
    \Text(696,1)[lb]{\Large{\Black{$\eta$}}}
    \Line(396,87)(402,87)
    \Line(540,13)(540,25)
    \Line(600,13)(600,25)
    \Line(660,13)(660,25)
    \Line(480,13)(480,25)
    \Line(420,13)(420,25)
    \Line(552,13)(552,19)
    \Line(564,13)(564,19)
    \Line(576,13)(576,19)
    \Line(588,13)(588,19)
    \Line(612,13)(612,19)
    \Line(624,13)(624,19)
    \Line(636,13)(636,19)
    \Line(648,13)(648,19)
    \Line(672,13)(672,19)
    \Line(528,13)(528,19)
    \Line(516,13)(516,19)
    \Line(504,13)(504,19)
    \Line(492,13)(492,19)
    \Line(468,13)(468,19)
    \Line(456,13)(456,19)
    \Line(444,13)(444,19)
    \Line(432,13)(432,19)
    \Line(408,13)(408,19)
    \Text(540,-5)[lb]{\Large{\Black{$0$}}}
    \Text(600,-5)[lb]{\Large{\Black{$5$}}}
    \Text(657,-5)[lb]{\Large{\Black{$10$}}}
    \Text(378,80)[lb]{\Large{\Black{$0$}}}
    \Text(465,-5)[lb]{\Large{\Black{$-5$}}}
    \Text(405,-5)[lb]{\Large{\Black{$-10$}}}
    \Text(72,145)[lb]{\Large{\Black{$p_1$}}}
    \Text(78,-5)[lb]{\Large{\Black{$p_2$}}}
    \SetColor{WildStrawberry}
    \Line (183,132)(183,40)
    \SetColor{Rhodamine}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](180,132)(280,161)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](181,39)(291,7)
    \Text(193,86)[lb]{\Large{\Black{$\mathds{P}$}}}
    \Text(285,149)[lb]{\Large{\Black{${p_1}'$}}}
    \Text(299,-3)[lb]{\Large{\Black{${p_2}'$}}}
    \Vertex(406,135){3.606}
    \Vertex(671,51){3.606}
  \end{picture}
}
}



==> plots/DiffPom/proc_nd_fig.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%		LaTex file generated by JaxoDraw-2.0-0
%%%			CreationDate: 2/2/2010
%%%	Make sure you have the axodraw4j package installed in order to proceed!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\resizebox{4in}{!}{
\fcolorbox{white}{white}{
  \begin{picture}(666,191) (65,-75)
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](66,95)(180,63)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](66,-61)(180,-29)
    \SetColor{WildStrawberry}
    \Line(179,64)(179,-29)
    \SetColor{Black}
    \GBox(396,-55)(684,95){0.882}
    \Text(372,95)[lb]{\Large{\Black{$\phi$}}}
    \Text(696,-67)[lb]{\Large{\Black{$\eta$}}}
    \Line(396,19)(402,19)
    \Line(540,-55)(540,-43)
    \Line(600,-55)(600,-43)
    \Line(660,-55)(660,-43)
    \Line(480,-55)(480,-43)
    \Line(420,-55)(420,-43)
    \Line(552,-55)(552,-49)
    \Line(564,-55)(564,-49)
    \Line(576,-55)(576,-49)
    \Line(588,-55)(588,-49)
    \Line(612,-55)(612,-49)
    \Line(624,-55)(624,-49)
    \Line(636,-55)(636,-49)
    \Line(648,-55)(648,-49)
    \Line(672,-55)(672,-49)
    \Line(528,-55)(528,-49)
    \Line(516,-55)(516,-49)
    \Line(504,-55)(504,-49)
    \Line(492,-55)(492,-49)
    \Line(468,-55)(468,-49)
    \Line(456,-55)(456,-49)
    \Line(444,-55)(444,-49)
    \Line(432,-55)(432,-49)
    \Line(408,-55)(408,-49)
    \Text(536,-79)[lb]{\Large{\Black{$0$}}}
    \Text(593,-80)[lb]{\Large{\Black{$5$}}}
    \Text(650,-78)[lb]{\Large{\Black{$10$}}}
    \Text(377,6)[lb]{\Large{\Black{$0$}}}
    \Text(460,-77)[lb]{\Large{\Black{$-5$}}}
    \Text(401,-78)[lb]{\Large{\Black{$-10$}}}
    \Text(72,77)[lb]{\Large{\Black{$p_1$}}}
    \Text(78,-73)[lb]{\Large{\Black{$p_2$}}}
    \SetColor{NavyBlue}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](181,64)(281,93)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](179,-30)(283,-48)
    \SetWidth{0.0}
    \Vertex(414,60){4.243}
    \Vertex(513,-28){4.243}
    \SetWidth{1.0}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](181,-8)(281,-22)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](180,16)(277,15)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](180,35)(271,50)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](180,16)(292,25)
    \SetWidth{0.0}
    \Vertex(503,40){4.243}
    \Vertex(537,10){4.243}
    \Vertex(589,-16){4.243}
    \Vertex(540,58){4.243}
    \Vertex(560,-21){4.243}
    \Vertex(672,-17){4.243}
    \Vertex(566,77){4.243}
    \SetWidth{1.0}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](178,64)(261,72)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](176,35)(271,42)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](182,-9)(251,-7)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](178,-29)(233,-33)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](181,-29)(231,-45)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](181,35)(216,33)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](181,14)(226,10)
    \SetWidth{0.0}
    \Vertex(654,65){4.243}
    \Vertex(466,68){4.243}
    \Vertex(616,26){4.243}
    \Vertex(600,63){4.243}
    \Vertex(473,19){4.243}
    \Vertex(435,-3){4.243}
  \end{picture}
}
}



==> plots/DiffPom/proc_sd_fig.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%		LaTex file generated by JaxoDraw-2.0-0
%%%			CreationDate: 2/2/2010
%%%	Make sure you have the axodraw4j package installed in order to proceed!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\resizebox{4in}{!}{
\fcolorbox{white}{white}{
  \begin{picture}(666,186) (65,-75)
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](66,90)(180,58)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](66,-66)(180,-34)
    \SetColor{WildStrawberry}
    \Line(180,61)(181,-32)
    \SetColor{Black}
    \GBox(396,-60)(684,90){0.882}
    \Text(372,90)[lb]{\Large{\Black{$\phi$}}}
    \Text(696,-72)[lb]{\Large{\Black{$\eta$}}}
    \Line(396,24)(402,24)
    \Line(540,-60)(540,-48)
    \Line(600,-60)(600,-48)
    \Line(660,-60)(660,-48)
    \Line(480,-60)(480,-48)
    \Line(420,-60)(420,-48)
    \Line(552,-60)(552,-54)
    \Line(564,-60)(564,-54)
    \Line(576,-60)(576,-54)
    \Line(588,-60)(588,-54)
    \Line(612,-60)(612,-54)
    \Line(624,-60)(624,-54)
    \Line(636,-60)(636,-54)
    \Line(648,-60)(648,-54)
    \Line(672,-60)(672,-54)
    \Line(528,-60)(528,-54)
    \Line(516,-60)(516,-54)
    \Line(504,-60)(504,-54)
    \Line(492,-60)(492,-54)
    \Line(468,-60)(468,-54)
    \Line(456,-60)(456,-54)
    \Line(444,-60)(444,-54)
    \Line(432,-60)(432,-54)
    \Line(408,-60)(408,-54)
    \Text(540,-80)[lb]{\Large{\Black{$0$}}}
    \Text(600,-80)[lb]{\Large{\Black{$5$}}}
    \Text(650,-80)[lb]{\Large{\Black{$10$}}}
    \Text(378,18)[lb]{\Large{\Black{$0$}}}
    \Text(470,-80)[lb]{\Large{\Black{$-5$}}}
    \Text(400,-80)[lb]{\Large{\Black{$-10$}}}
    \Text(72,72)[lb]{\Large{\Black{$p_1$}}}
    \Text(78,-78)[lb]{\Large{\Black{$p_2$}}}
    \SetColor{WildStrawberry}
    \Line(185,61)(185,-31)
    \SetColor{Rhodamine}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](180,59)(280,88)
    \SetColor{NavyBlue}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](181,-34)(291,-66)
    \Text(193,13)[lb]{\Large{\Black{$\mathds{P}$}}}
    \Text(280,76)[lb]{\Large{\Black{${p_1}^{'}$}}}
    \SetColor{Rhodamine}
    \Vertex(406,62){3.606}
    \SetColor{NavyBlue}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](180,-34)(285,-49)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](180,-34)(260,-74)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](180,-34)(280,-34)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](180,-34)(285,-19)
    \SetColor{Black}
    \ZigZag(590,-59)(585,86){7.5}{7}
    \SetColor{NavyBlue}
    \Vertex(595,61){3.606}
    \Vertex(655,36){3.606}
    \Vertex(630,-29){3.606}
    \Vertex(650,71){3.606}
    \Vertex(625,41){3.606}
    \Vertex(650,1){3.606}
    \Vertex(605,-4){3.606}
	 \Text(325,-54)[lb]{\Large{\Black{$X_2$}}}
    \SetColor{Black}
	 \Bezier(298,-17)(314,-19)(314,-45)(320,-50)\Line(312.667,-32.154)(312.75,-32.375)
    \Bezier(300,-84)(312,-84)(313,-56)(319,-50)\Line(311.675,-69.482)(311.75,-69.25)
  \end{picture}
}
}







==> plots/DiffPyt/plot_etaND-6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_etaND-6.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
		\put(1650,2879){\makebox(0,0)[r]{\strut{} 1}}%
		\put(1650,4107){\makebox(0,0)[r]{\strut{} 2}}%
		\put(1650,5336){\makebox(0,0)[r]{\strut{} 3}}%
		\put(1650,6564){\makebox(0,0)[r]{\strut{} 4}}%
		\put(1650,7793){\makebox(0,0)[r]{\strut{} 5}}%
		\put(1650,9021){\makebox(0,0)[r]{\strut{} 6}}%
		\put(1650,10250){\makebox(0,0)[r]{\strut{} 7}}%
		\put(1925,1100){\makebox(0,0){\strut{}-15}}%
		\put(4467,1100){\makebox(0,0){\strut{}-10}}%
		\put(7008,1100){\makebox(0,0){\strut{}-5}}%
		\put(9550,1100){\makebox(0,0){\strut{} 0}}%
		\put(12092,1100){\makebox(0,0){\strut{} 5}}%
		\put(14633,1100){\makebox(0,0){\strut{} 10}}%
		\put(17175,1100){\makebox(0,0){\strut{} 15}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$dN_{\mathrm{ch}}/d\eta$}}}%
		\put(9550,275){\makebox(0,0){\strut{}$\eta$}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}PYTHIA 6.414}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}PHOJET 1.12}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/plot_etaSD-6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_etaSD-6.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
		\put(2200,2510){\makebox(0,0)[r]{\strut{} 0.2}}%
		\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.4}}%
		\put(2200,4230){\makebox(0,0)[r]{\strut{} 0.6}}%
		\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.8}}%
		\put(2200,5950){\makebox(0,0)[r]{\strut{} 1}}%
		\put(2200,6810){\makebox(0,0)[r]{\strut{} 1.2}}%
		\put(2200,7670){\makebox(0,0)[r]{\strut{} 1.4}}%
		\put(2200,8530){\makebox(0,0)[r]{\strut{} 1.6}}%
		\put(2200,9390){\makebox(0,0)[r]{\strut{} 1.8}}%
		\put(2200,10250){\makebox(0,0)[r]{\strut{} 2}}%
		\put(2475,1100){\makebox(0,0){\strut{}-15}}%
		\put(4925,1100){\makebox(0,0){\strut{}-10}}%
		\put(7375,1100){\makebox(0,0){\strut{}-5}}%
		\put(9825,1100){\makebox(0,0){\strut{} 0}}%
		\put(12275,1100){\makebox(0,0){\strut{} 5}}%
		\put(14725,1100){\makebox(0,0){\strut{} 10}}%
		\put(17175,1100){\makebox(0,0){\strut{} 15}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$dN_{\mathrm{ch}}/d\eta$}}}%
		\put(9825,275){\makebox(0,0){\strut{}$\eta$}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}PYTHIA 6.414}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}PHOJET 1.12}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/plot_etaSD.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_etaSD.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
		\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.5}}%
		\put(2200,5090){\makebox(0,0)[r]{\strut{} 1}}%
		\put(2200,6810){\makebox(0,0)[r]{\strut{} 1.5}}%
		\put(2200,8530){\makebox(0,0)[r]{\strut{} 2}}%
		\put(2200,10250){\makebox(0,0)[r]{\strut{} 2.5}}%
		\put(2475,1100){\makebox(0,0){\strut{}-15}}%
		\put(4925,1100){\makebox(0,0){\strut{}-10}}%
		\put(7375,1100){\makebox(0,0){\strut{}-5}}%
		\put(9825,1100){\makebox(0,0){\strut{} 0}}%
		\put(12275,1100){\makebox(0,0){\strut{} 5}}%
		\put(14725,1100){\makebox(0,0){\strut{} 10}}%
		\put(17175,1100){\makebox(0,0){\strut{} 15}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$dN_{\mathrm{ch}}/d\eta$}}}%
		\put(9825,275){\makebox(0,0){\strut{}$\eta$}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}PYTHIA 8.130}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}PYTHIA 6.414}}%
		\put(14950,8575){\makebox(0,0)[r]{\strut{}PHOJET 1.12}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/plot_lnM2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_lnM2.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.1}}%
		\put(2200,5950){\makebox(0,0)[r]{\strut{} 1}}%
		\put(2200,10250){\makebox(0,0)[r]{\strut{} 10}}%
		\put(2475,1100){\makebox(0,0){\strut{} 1}}%
		\put(4108,1100){\makebox(0,0){\strut{} 10}}%
		\put(5742,1100){\makebox(0,0){\strut{} $10^2$}}%
		\put(7375,1100){\makebox(0,0){\strut{} $10^3$}}%
		\put(9008,1100){\makebox(0,0){\strut{} $10^4$}}%
		\put(10642,1100){\makebox(0,0){\strut{} $10^5$}}%
		\put(12275,1100){\makebox(0,0){\strut{} $10^6$}}%
		\put(13908,1100){\makebox(0,0){\strut{} $10^7$}}%
		\put(15542,1100){\makebox(0,0){\strut{} $10^8$}}%
		\put(17175,1100){\makebox(0,0){\strut{} $10^9$}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$d\sigma_{\textrm{SD}}(\mathrm{mb})/d\ln(M^2)$}}}%
		\put(9825,275){\makebox(0,0){\strut{}$M^2(\textrm{GeV}^2)$}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}Donnachie-Landshoff}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}Ingelman-Bruni}}%
		\put(14950,8575){\makebox(0,0)[r]{\strut{}Streng-Berger}}%
		\put(14950,8025){\makebox(0,0)[r]{\strut{}Schuler-Sj\"{o}strand}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/plot_multND-6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_multND-6.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(2750,1650){\makebox(0,0)[r]{\strut{} 0}}%
		\put(2750,3370){\makebox(0,0)[r]{\strut{} 0.005}}%
		\put(2750,5090){\makebox(0,0)[r]{\strut{} 0.01}}%
		\put(2750,6810){\makebox(0,0)[r]{\strut{} 0.015}}%
		\put(2750,8530){\makebox(0,0)[r]{\strut{} 0.02}}%
		\put(2750,10250){\makebox(0,0)[r]{\strut{} 0.025}}%
		\put(4311,1100){\makebox(0,0){\strut{} 20}}%
		\put(5741,1100){\makebox(0,0){\strut{} 40}}%
		\put(7170,1100){\makebox(0,0){\strut{} 60}}%
		\put(8599,1100){\makebox(0,0){\strut{} 80}}%
		\put(10029,1100){\makebox(0,0){\strut{} 100}}%
		\put(11458,1100){\makebox(0,0){\strut{} 120}}%
		\put(12887,1100){\makebox(0,0){\strut{} 140}}%
		\put(14316,1100){\makebox(0,0){\strut{} 160}}%
		\put(15746,1100){\makebox(0,0){\strut{} 180}}%
		\put(17175,1100){\makebox(0,0){\strut{} 200}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{P}(N_{\mathrm{ch}})$}}}%
		\put(10100,275){\makebox(0,0){\strut{}multiplicity}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}PYTHIA 6.414}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}PHOJET 1.12}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/plot_multSD-6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_multSD-6.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(2475,1650){\makebox(0,0)[r]{\strut{} 0}}%
		\put(2475,3083){\makebox(0,0)[r]{\strut{} 0.01}}%
		\put(2475,4517){\makebox(0,0)[r]{\strut{} 0.02}}%
		\put(2475,5950){\makebox(0,0)[r]{\strut{} 0.03}}%
		\put(2475,7383){\makebox(0,0)[r]{\strut{} 0.04}}%
		\put(2475,8817){\makebox(0,0)[r]{\strut{} 0.05}}%
		\put(2475,10250){\makebox(0,0)[r]{\strut{} 0.06}}%
		\put(4061,1100){\makebox(0,0){\strut{} 20}}%
		\put(5518,1100){\makebox(0,0){\strut{} 40}}%
		\put(6976,1100){\makebox(0,0){\strut{} 60}}%
		\put(8433,1100){\makebox(0,0){\strut{} 80}}%
		\put(9890,1100){\makebox(0,0){\strut{} 100}}%
		\put(11347,1100){\makebox(0,0){\strut{} 120}}%
		\put(12804,1100){\makebox(0,0){\strut{} 140}}%
		\put(14261,1100){\makebox(0,0){\strut{} 160}}%
		\put(15718,1100){\makebox(0,0){\strut{} 180}}%
		\put(17175,1100){\makebox(0,0){\strut{} 200}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{P}(N_{\mathrm{ch}})$}}}%
		\put(9962,275){\makebox(0,0){\strut{}multiplicity}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}PYTHIA 6.414}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}PHOJET 1.12}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/plot_multSD.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_multSD.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(2475,1650){\makebox(0,0)[r]{\strut{} 0}}%
		\put(2475,3083){\makebox(0,0)[r]{\strut{} 0.01}}%
		\put(2475,4517){\makebox(0,0)[r]{\strut{} 0.02}}%
		\put(2475,5950){\makebox(0,0)[r]{\strut{} 0.03}}%
		\put(2475,7383){\makebox(0,0)[r]{\strut{} 0.04}}%
		\put(2475,8817){\makebox(0,0)[r]{\strut{} 0.05}}%
		\put(2475,10250){\makebox(0,0)[r]{\strut{} 0.06}}%
		\put(4061,1100){\makebox(0,0){\strut{} 20}}%
		\put(5518,1100){\makebox(0,0){\strut{} 40}}%
		\put(6976,1100){\makebox(0,0){\strut{} 60}}%
		\put(8433,1100){\makebox(0,0){\strut{} 80}}%
		\put(9890,1100){\makebox(0,0){\strut{} 100}}%
		\put(11347,1100){\makebox(0,0){\strut{} 120}}%
		\put(12804,1100){\makebox(0,0){\strut{} 140}}%
		\put(14261,1100){\makebox(0,0){\strut{} 160}}%
		\put(15718,1100){\makebox(0,0){\strut{} 180}}%
		\put(17175,1100){\makebox(0,0){\strut{} 200}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{P}(N_{\mathrm{ch}})$}}}%
		\put(9962,275){\makebox(0,0){\strut{}multiplicity}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}PYTHIA 8.130}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}PYTHIA 6.414}}%
		\put(14950,8575){\makebox(0,0)[r]{\strut{}PHOJET 1.12}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/plot_pTND-6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_pTND-6.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(3025,1650){\makebox(0,0)[r]{\strut{} 0.0001}}%
		\put(3025,2879){\makebox(0,0)[r]{\strut{} 0.001}}%
		\put(3025,4107){\makebox(0,0)[r]{\strut{} 0.01}}%
		\put(3025,5336){\makebox(0,0)[r]{\strut{} 0.1}}%
		\put(3025,6564){\makebox(0,0)[r]{\strut{} 1}}%
		\put(3025,7793){\makebox(0,0)[r]{\strut{} 10}}%
		\put(3025,9021){\makebox(0,0)[r]{\strut{} 100}}%
		\put(3025,10250){\makebox(0,0)[r]{\strut{} 1000}}%
		\put(3300,1100){\makebox(0,0){\strut{} 0}}%
		\put(6075,1100){\makebox(0,0){\strut{} 2}}%
		\put(8850,1100){\makebox(0,0){\strut{} 4}}%
		\put(11625,1100){\makebox(0,0){\strut{} 6}}%
		\put(14400,1100){\makebox(0,0){\strut{} 8}}%
		\put(17175,1100){\makebox(0,0){\strut{} 10}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$dN_{\mathrm{ch}}/dp_{\mathrm{T}}$}}}%
		\put(10237,275){\makebox(0,0){\strut{}$p_{\mathrm{T}}$ (GeV)}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}PYTHIA 6.414}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}PHOJET 1.12}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/plot_pTSD-6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_pTSD-6.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(3025,1650){\makebox(0,0)[r]{\strut{} 0.0001}}%
		\put(3025,3083){\makebox(0,0)[r]{\strut{} 0.001}}%
		\put(3025,4517){\makebox(0,0)[r]{\strut{} 0.01}}%
		\put(3025,5950){\makebox(0,0)[r]{\strut{} 0.1}}%
		\put(3025,7383){\makebox(0,0)[r]{\strut{} 1}}%
		\put(3025,8817){\makebox(0,0)[r]{\strut{} 10}}%
		\put(3025,10250){\makebox(0,0)[r]{\strut{} 100}}%
		\put(3300,1100){\makebox(0,0){\strut{} 0}}%
		\put(6075,1100){\makebox(0,0){\strut{} 2}}%
		\put(8850,1100){\makebox(0,0){\strut{} 4}}%
		\put(11625,1100){\makebox(0,0){\strut{} 6}}%
		\put(14400,1100){\makebox(0,0){\strut{} 8}}%
		\put(17175,1100){\makebox(0,0){\strut{} 10}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$dN_{\mathrm{ch}}/dp_{\mathrm{T}}$}}}%
		\put(10237,275){\makebox(0,0){\strut{}$p_{\mathrm{T}}$ (GeV)}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}PYTHIA 6.414}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}PHOJET 1.12}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/plot_pTSD.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_pTSD.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(3025,1650){\makebox(0,0)[r]{\strut{} 0.0001}}%
		\put(3025,3083){\makebox(0,0)[r]{\strut{} 0.001}}%
		\put(3025,4517){\makebox(0,0)[r]{\strut{} 0.01}}%
		\put(3025,5950){\makebox(0,0)[r]{\strut{} 0.1}}%
		\put(3025,7383){\makebox(0,0)[r]{\strut{} 1}}%
		\put(3025,8817){\makebox(0,0)[r]{\strut{} 10}}%
		\put(3025,10250){\makebox(0,0)[r]{\strut{} 100}}%
		\put(3300,1100){\makebox(0,0){\strut{} 0}}%
		\put(6075,1100){\makebox(0,0){\strut{} 2}}%
		\put(8850,1100){\makebox(0,0){\strut{} 4}}%
		\put(11625,1100){\makebox(0,0){\strut{} 6}}%
		\put(14400,1100){\makebox(0,0){\strut{} 8}}%
		\put(17175,1100){\makebox(0,0){\strut{} 10}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$dN_{\mathrm{ch}}/dp_{\mathrm{T}}$}}}%
		\put(10237,275){\makebox(0,0){\strut{}$p_{\mathrm{T}}$ (GeV)}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}PYTHIA 8.130}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}PYTHIA 6.414}}%
		\put(14950,8575){\makebox(0,0)[r]{\strut{}PHOJET 1.12}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/save.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
	\includegraphics{plots/DiffPyt/plot_lnM2.eps}%
\end{picture}%
\begingroup
	\setlength{\unitlength}{0.0200bp}%
	\begin{picture}(18000,10800)(0,0)%
		\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
		\put(1650,2606){\makebox(0,0)[r]{\strut{} 1}}%
		\put(1650,3561){\makebox(0,0)[r]{\strut{} 2}}%
		\put(1650,4517){\makebox(0,0)[r]{\strut{} 3}}%
		\put(1650,5472){\makebox(0,0)[r]{\strut{} 4}}%
		\put(1650,6428){\makebox(0,0)[r]{\strut{} 5}}%
		\put(1650,7383){\makebox(0,0)[r]{\strut{} 6}}%
		\put(1650,8339){\makebox(0,0)[r]{\strut{} 7}}%
		\put(1650,9294){\makebox(0,0)[r]{\strut{} 8}}%
		\put(1650,10250){\makebox(0,0)[r]{\strut{} 9}}%
		\put(1925,1100){\makebox(0,0){\strut{} 0}}%
		\put(3450,1100){\makebox(0,0){\strut{} 2}}%
		\put(4975,1100){\makebox(0,0){\strut{} 4}}%
		\put(6500,1100){\makebox(0,0){\strut{} 6}}%
		\put(8025,1100){\makebox(0,0){\strut{} 8}}%
		\put(9550,1100){\makebox(0,0){\strut{} 10}}%
		\put(11075,1100){\makebox(0,0){\strut{} 12}}%
		\put(12600,1100){\makebox(0,0){\strut{} 14}}%
		\put(14125,1100){\makebox(0,0){\strut{} 16}}%
		\put(15650,1100){\makebox(0,0){\strut{} 18}}%
		\put(17175,1100){\makebox(0,0){\strut{} 20}}%
		\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$d\sigma_{\textrm{SD}}(\textrm{mb})/d\ln{M^2}$}}}%
		\put(9550,275){\makebox(0,0){\strut{}$\ln{M^2}$}}%
		\put(14950,9675){\makebox(0,0)[r]{\strut{}Donnachie-Landshoff}}%
		\put(14950,9125){\makebox(0,0)[r]{\strut{}Ingelman-Bruni}}%
		\put(14950,8575){\makebox(0,0)[r]{\strut{}Streng-Berger}}%
		\put(14950,8025){\makebox(0,0)[r]{\strut{}Schuler-Sj\"{o}strand}}%
	\end{picture}%
\endgroup
\endinput


==> plots/DiffPyt/string_gluon.tex <==
% Jaxodraw string hairpin diagram
\resizebox{3in}{!}{
	\fcolorbox{white}{white}{
   	\begin{picture}(331,160) (189,-69)
      	\SetWidth{1.0}
         \SetColor{Black}
         \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](343,22)(518,22)
         \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](345,-3)(516,0)
         \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](344,31)(519,31)
         \Gluon(336,14)(206,13){7.5}{10}
         \SetColor{WildStrawberry}
         \DashBezier(517,90)(102,79)(67,-59)(514,-68){2}\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](192.425,11.36)(192.25,10.25)
   	\end{picture}
  	}
}



==> plots/DiffPyt/string_quark.tex <==
% Jaxodraw string line diagram
\resizebox{3in}{!}{
	\fcolorbox{white}{white}{
		\begin{picture}(474,66) (120,-122)
      	\SetWidth{1.0}
         \SetColor{Black}
			\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](348,-83)(593,-82)
         \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](352,-119)(593,-118)
         \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](337,-104)(121,-104)
         \SetColor{WildStrawberry}
			\DashBezier(590,-60)(372,-59)(301,-59)(123,-58){10}\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](343.519,-59.008)(341.5,-59)
     	\end{picture}
	}  
}  


